Intersections and joins of free groups

Let H and K be subgroups of a free group of ranks h and k \geq h. We prove the following strong form of Burns' inequality: rank(H \cap K) - 1 \leq 2(h-1)(k-1) - (h-1)(rank(H \vee K) -1). A corollary of this, also obtained by L. Louder and D. B. McReynolds, has been used by M. Culler and P. Shalen to obtain information regarding the volumes of hyperbolic 3-manifolds. We also prove the following particular case of the Hanna Neumann Conjecture, which has also been obtained by Louder. If the join of H and K has rank at least (h + k + 1)/2, then the intersection of H and K has rank no more than (h-1)(k-1) + 1.

==> BurnsCount.pdftex_t <==
\begin{picture}(0,0)

\includegraphics{BurnsCount.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5500,1700)
\put(780,1700){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(600,775){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(975,1700){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(1160,585){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(2100,610){\makebox(0,0)[lb]{\smash{{{\rotatebox{90}{$2h-2$}}%
}}}}
\put(3985,1700){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(4180,1700){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(3575,675){\makebox(0,0)[lb]{\smash{{{$\ell-1$}%
}}}}
\put(5305,610){\makebox(0,0)[lb]{\smash{{{\rotatebox{90}{$2h-2$}}%
}}}}
\end{picture}%


==> StrongCount.pdftex_t <==
\begin{picture}(0,0)

\includegraphics{StrongCount.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5500,1700)
\put(790,1080){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(975,885){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(1165,690){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(1350,495){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(2100,590){\makebox(0,0)[lb]{\smash{{{\rotatebox{90}{$\ell-1$}}%
}}}}
\put(2100,150){\makebox(0,0)[lb]{\smash{{{\rotatebox{90}{$p$}}%
}}}}
\put(4060,1300){\makebox(0,0)[lb]{\smash{{{$\ell-1$}%
}}}}
\put(4580,1080){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(5305,225){\makebox(0,0)[lb]{\smash{{{\rotatebox{90}{$p+\ell-1$}}%
}}}}
\put(4020,-175){\makebox(0,0)[lb]{\smash{{{$2k-2$}%
}}}}
\end{picture}%


==> entrysum.pdftex_t <==
\begin{picture}(0,0)

\includegraphics{entrysum.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5500,1425)
\put(380,1415){\makebox(0,0)[lb]{\smash{{{$b$}%
}}}}
\put(840,960){\makebox(0,0)[lb]{\smash{{{$a$}%
}}}}
\put(1095,700){\makebox(0,0)[lb]{\smash{{{$d$}%
}}}}
\put(1545,360){\makebox(0,0)[lb]{\smash{{{$c$}%
}}}}
\put(3455,240){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(3230,0){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(5360,240){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(4175,0){\makebox(0,0)[lb]{\smash{{{$b + d -1$}%
}}}}
\put(5130,0){\makebox(0,0)[lb]{\smash{{{$1$}%
}}}}
\put(5340,610){\makebox(0,0)[lb]{\smash{{{\rotatebox{90}{$a + c -1$}}%
}}}}
\end{picture}%

